Convolutional Filtering and Neural Networks with Non Commutative Algebras

In this paper we introduce and study the algebraic generalization of non commutative convolutional neural networks. We leverage the theory of algebraic signal processing to model convolutional non commutative architectures, and we derive concrete stability bounds that extend those obtained in the literature for commutative convolutional neural networks. We show that non commutative convolutional architectures can be stable to deformations on the space of operators. We develop the spectral representation of non commutative signal models to show that non commutative filters process Fourier components independently of each other. In particular we prove that although the spectral decompositions of signals in non commutative models are associated to eigenspaces of dimension larger than one, there exists a trade-off between stability and selectivity, which is controlled by matrix polynomial functions in spaces of matrices of low dimension. This tradeoff shows how when the filters in the algebra are restricted to be stable, there is a loss in discriminability that is compensated in the network by the pointwise nonlinearities. The results derived in this paper have direct applications and implications in non commutative convolutional architectures such as group neural networks, multigraph neural networks, and quaternion neural networks, for which we provide a set of numerical experiments showing their behavior when perturbations are present.

==> figures/50_asp.tex <==
%!TEX root = ../compiler_paper.tex


\def \scale { 1.2}
\def \unit  { \scale cm}




%%%%%%%%%%%%%%%%%%%%%%% Colors %%%%%%%%%%%%%%%%%%%%



%% ----- Viridis color palette -----
\definecolor{my_cp_col1}{RGB}{253, 231, 37}
\definecolor{my_cp_col2}{RGB}{180, 222,44}
\definecolor{my_cp_col3}{RGB}{94, 201, 98}
\definecolor{my_cp_col4}{RGB}{33, 145, 140}
\definecolor{my_cp_col5}{RGB}{59, 82, 139}
\definecolor{my_cp_col6}{RGB}{68, 1, 84}






%%%%%%%%%%%%%%%%%% Block styles %%%%%%%%%%%%%%%%%%%%%%%%%

\tikzstyle{set} = [ rectangle,
                    rounded corners = 0.4*\unit,
                    inner sep=0pt,
                    draw,
                    anchor = center ]


\tikzstyle{vector space} = [ set,
                             fill=my_cp_col5,
                             minimum width  = 3*\unit,
                             minimum height = 1.86*\unit]

\tikzstyle{endomorphisms} = [ vector space,
                              fill=my_cp_col4,
                              minimum height = 1.6*\unit]

\tikzstyle{algebra} = [ endomorphisms,
                        fill=my_cp_col2,
                        minimum width = 1.5*\unit]


\tikzstyle{dot} = [ circle,
                    minimum width  = 0.1*\unit,
                    fill=black,
                    inner sep=0pt,
                    draw,
                    anchor = center ]


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%   BEGIN FIGURE   %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
{\fontsize{8}{8}\selectfont

\begin{tikzpicture}[-stealth, draw = black!99, scale = \scale]

   %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
   % Vector space M

   \path (0,0) node [vector space] (M) {};
   \path (M.south) ++ (0, 0.2) node [above] {\textcolor{my_cp_col2}{$\ccalM$}};
   
   % Element of the vector space
   \path (M) ++ (0, +0.3) node [dot,color=my_cp_col2] (x) {};
   \path (x.south) node [below] {\textcolor{my_cp_col2}{$\bbx$}};             
   % Processing ---> rho(th)x
   \path (M) ++ (+1, +0.3) node [dot,color=my_cp_col2] (ex) {};
   \path (ex.south) node [below] {\textcolor{my_cp_col2}{$\rho(th)\bbx$}};
   
   % Processing ---> rho(ht)x
   \path (M) ++ (-1, +0.3) node [dot,color=my_cp_col2] (rex) {};
   \path (rex.south) node [below] {\textcolor{my_cp_col2}{$\rho(ht)\bbx$}}; 
     

   %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
   % Space of endomorphisms
   \path (M.north) ++ (0, 0.5) 
         node [endomorphisms, anchor=south] (End) {};
   \path (End.north) ++ (0.0, -0.2) node [below] {$\text{End}(\ccalM)$};   

   % Adding an endomorphism element 
   \path (End.center) ++ (0.5, -0.37) node [dot] (e) {};      
   \path (e) node [above right] {$\rho(th)$};  
   
   % Adding an endomorphism element 
   \path (End.center) ++ (-0.5, -0.37) node [dot] (re) {};      
   \path (re) node [above left] {$\rho(ht)$}; 
   
   % Arrow going from x to \rho(th)x
   \path (End.center) + (0.2,0.1) coordinate (c1);
   \path (End.center) + (0.8,0.1) coordinate (c2);   
   \path [draw, -stealth,color=my_cp_col2, thin] (x) .. controls (c1) and (c2) .. (ex);   

   % Arrow going from x to \rho(ht)x
   \path (End.center) + (-0.2,0.1) coordinate (c1);
   \path (End.center) + (-0.8,0.1) coordinate (c2);   
   \path [draw, -stealth,color=my_cp_col2, thin] (x) .. controls (c1) and (c2) .. (rex); 
   
   
   %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
   % Algebra
   \path (End.north west) ++ (-0.5, 0) 
         node [algebra, anchor = north east] (A) {};   
   \path (A.north) ++ (0,-0.2) node [below] {$\ccalA$};   
   
   % Adding an element of the algebra
   \path (A.center) ++ (+0.5,0) node [dot] (a) {};      
   \path (a) node [below left] {$th$};    
   
    % Adding an element of the algebra
   \path (A.center) ++ (-0.5,0) node [dot] (ra) {};      
   \path (ra) node [below ] {$ht$};

   % Arrow going from a to e = \rho(a)
   \path (End.west) + (-0.1,0.25) coordinate (c1);
   \path (End.east) + (+0.1,0.25) coordinate (c2);   
   \path [draw, -stealth, line width = 1.0, my_cp_col6] 
         (a) edge [bend left] node [above] {$\rho~~~$} (e);  
         
   % Arrow going from a to e = \rho(a)
   \path (End.west) + (-0.1,0.25) coordinate (c1);
   \path (End.east) + (+0.1,0.25) coordinate (c2);   
   \path [draw, -stealth, line width = 1.0, my_cp_col6] 
         (ra) edge [bend right] node [below] {$\rho~~~$} (re);        


\end{tikzpicture}

}








==> figures/50_asp_FilterClasses_2.tex <==
%!TEX root = ../compiler_paper.tex




%%%%%%%%%%%%%%%%%%%%%%% Colors %%%%%%%%%%%%%%%%%%%%

%%-------Blue Colors of the Palette
\definecolor{my_alejocol5a}{RGB}{1,31,75}
\definecolor{my_alejocol4a}{RGB}{3,57,108}
\definecolor{my_alejocol3a}{RGB}{0,91,150}
\definecolor{my_alejocol2a}{RGB}{100,151,177}
\definecolor{my_alejocol1a}{RGB}{179,205,224}

%--------Red Colors of the Palette
\definecolor{my_alejocol4b}{RGB}{212, 220, 220}
\definecolor{my_alejocol3b}{RGB}{113, 18, 55}
\definecolor{my_alejocol2b}{RGB}{236, 85, 141}
\definecolor{my_alejocol1b}{RGB}{225, 73, 132}

%--------Blue-Green Colors of the Palette
\definecolor{my_alejocol4c}{RGB}{81, 185, 239}
\definecolor{my_alejocol3c}{RGB}{119, 164, 211}
\definecolor{my_alejocol2c}{RGB}{193, 223, 213}
\definecolor{my_alejocol1c}{RGB}{53, 89, 85}

%--Gray colors added to the pallette
\colorlet{my_alejocolg1}{black!30}
\colorlet{my_alejocolg2}{black!35}
\colorlet{my_alejocolg3}{black!40}
\colorlet{my_alejocolg4}{black!45}
\colorlet{my_alejocolg5}{black!50}
\colorlet{my_alejocolg6}{black!55}
\colorlet{my_alejocolg7}{black!60}




%-- Four colors Color Palette
\definecolor{my_cp4_col1}{RGB}{255, 86, 87}
\definecolor{my_cp4_col2}{RGB}{55, 108, 138}
\definecolor{my_cp4_col3}{RGB}{242, 217, 187}
\definecolor{my_cp4_col4}{RGB}{99, 143, 169}


%-- Fifth color palette
\definecolor{my_cp5_col1}{RGB}{7, 117, 232}
\definecolor{my_cp5_col2}{RGB}{144, 171, 229}
\definecolor{my_cp5_col3}{RGB}{30, 73, 164}
\definecolor{my_cp5_col4}{RGB}{158, 158, 100}
\definecolor{my_cp5_col5}{RGB}{193, 195, 199}
\definecolor{my_cp5_col6}{RGB}{83, 83, 83}


%% ----- Viridis color palette -----
\definecolor{my_cp_col1}{RGB}{253, 231, 37}
\definecolor{my_cp_col2}{RGB}{180, 222,44}
\definecolor{my_cp_col3}{RGB}{94, 201, 98}
\definecolor{my_cp_col4}{RGB}{33, 145, 140}
\definecolor{my_cp_col5}{RGB}{59, 82, 139}
\definecolor{my_cp_col6}{RGB}{68, 1, 84}








\usetikzlibrary{positioning,decorations.pathreplacing,shapes}
%\usepackage[english]{babel}
%\usepackage{microtype}
%\usepackage[hmargin=1.5cm,vmargin=1cm]{geometry}
%\usepackage{amsmath}
%\DeclareMathOperator{\p}{p}
%\newcommand*{\cancer}{\text{cancer}}
%\newcommand*{\testp}{\text{test}+}



%%%%%%%%%%%%%%%%%%%%%%%%%%% Settings of Blocks and picture %%%%%%%%%%%%%%%%%%%

\def \scale {1.3}
\def \unit  { \scale cm}
\def \layerinterdist {2.5}


% Block styles
\tikzstyle{set} = [rectangle,color=black,
                    rounded corners = 0.2*\unit,
                    fill=black,
                    inner sep=0pt,
                    draw,
                    anchor = center,
                    line width=0.1mm]

                    
\tikzstyle{vectorspace} = [ set, 
                             fill=my_alejocol4c!50,
                             minimum width  = 1.5*\unit,
                             minimum height = 2.0*\unit]
                             
\tikzstyle{endomorphisms} = [ vectorspace,
                              fill=black!15,
                              minimum height = 1.3*\unit]
                                
%%---subsets of Endomorphisms                               
\tikzstyle{subendomor2in1} = [endomorphisms, rounded corners=0.3*\unit,
                              fill=my_cp_col1,
                              minimum width  = 0.8*\unit,
                              minimum height = 0.8*\unit
                             ]                                                                                                                                                
\tikzstyle{algebra} = [ endomorphisms,
                        fill=my_alejocol2b!50,
                        minimum width = 1.5*\unit]


\tikzstyle{dot} = [ circle,
                    minimum width  = 0.05*\unit,
                    fill=black,
                    color=black,
                    inner sep=0pt,
                    draw,
                    anchor = center ]





{\fontsize{8}{8}\selectfont


\begin{tikzpicture}[rounded corners,ultra thick]


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%% First state of processing%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
   % Vector space M
   \path (0,0) node [] (M0) {};
   
    
              

   %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
   % Space of endomorphisms
   \path (M0.north) ++ (0, 0.5) 
         node [endomorphisms, anchor=south, fill=my_cp_col4] (End0) {};
   \path (End0.north) ++ (0.0, 0) node [below, color=black] {$\text{End}(\mathcal{M})$}; 
   

   % Adding an endomorphism element 
   \path (End0.south) ++ (0.0, 0.3) node [dot] (e) {};      
   %\path (e) node [below] {$\rho_{0}(g)=\mathbf{S}_{0}$};    
   
  

   %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
   % Algebra_tilde
   \path (End0.north west) ++ (-3, 0) 
         node [algebra, anchor = north east, fill=my_cp_col3] (At) {};   
   \path (At.north) ++ (0,-0.1) node [below,color=black] {$\tilde{\mathcal{A}}$};  
   
   % Subset in A_tilde  
    \path (At.south) ++ (0,0.1) 
    node [subendomor2in1, anchor=south,color=my_cp_col1] (subset2) {};
    \path (subset2.south) ++ (0, 0.3) node [above, color=black] {$\tilde{\mathcal{C}}$};
    
    % Element in the Algebra
    \path (subset2.south) ++ (0.0, 0.2) node [dot] (a2) {}; 
   
   % Algebra A
   \path (End0.north west) ++ (-0.5, 0) 
         node [algebra, anchor = north east, fill=my_cp_col2] (A) {};   
   \path (A.north) ++ (0,-0.2) node [below,color=black] {$\mathcal{A}$};  
    
    % Subset in the Algebra  
    \path (A.south) ++ (0,0.1) 
    node [subendomor2in1, anchor=south,color=my_cp_col5] (subset2) {};
    \path (subset2.south) ++ (0, 0.3) node [above, color=my_cp_col2] {$\mathcal{C}$};
    
    % Element in the Algebra
    \path (subset2.south) ++ (0.0, 0.2) node [dot,color=my_cp_col2] (a1) {}; 
        
   % Arrow indicating \rho going from A to End(M)  
   \path (A.north) + (0.5,-0.5) coordinate (c1);
   \path (End0.north) + (-0.5,-0.5) coordinate (c2);   
   \path [draw, -stealth,line width = 1.0,color=my_cp_col6] (a1) .. controls (c1) and (c2) .. (e) node[midway,above ,rotate=0,color=my_cp_col6] {$\rho$};
   
   % Arrow going from subset of A_tilde to subset of A
   \path (At.north) + (0.5,-0.5) coordinate (c1); 
   \path (A.north) + (-0.5,-0.5) coordinate (c2);
   \path [->,draw, -stealth,line width = 1.0,color=my_cp_col6,dashed] (a2) .. controls (c1) and (c2) .. (a1) node[midway,below,rotate=0,color=black] {$\iota$};




\end{tikzpicture}


}







==> figures/fig13_tikz_source.tex <==
%!TEX root = fig13_standalone.tex








%%%%%%%%%%%%%%%%%%%%%%% Colors %%%%%%%%%%%%%%%%%%%%

%% ----- Viridis color palette -----
\definecolor{my_cp_col1}{RGB}{253, 231, 37}
\definecolor{my_cp_col2}{RGB}{180, 222,44}
\definecolor{my_cp_col3}{RGB}{94, 201, 98}
\definecolor{my_cp_col4}{RGB}{33, 145, 140}
\definecolor{my_cp_col5}{RGB}{59, 82, 139}
\definecolor{my_cp_col6}{RGB}{68, 1, 84}






% Syntax:
% \DoublLine[half of the double line distance]{first node}{second node}{options line 1}{label line 1}{options line 2}{label line 2}
\newcommand\DoubleLine[7][4pt]{%
    \path(#2)--(#3)coordinate[at start](h1)coordinate[at end](h2);
    \draw[#4]($(h1)!#1!90:(h2)$)-- node [auto=left] {#5} ($(h2)!#1!-90:(h1)$); 
    \draw[#6]($(h1)!#1!-90:(h2)$)-- node [auto=right] {#7} ($(h2)!#1!90:(h1)$);
    }
    


    \begin{tikzpicture}[myn/.style={circle,  thin, draw, inner sep=0.15cm, outer sep=2pt,  fill=my_cp_col5}]




%%-----------------------------------------
%%---------------- NODES ------------------
%%-----------------------------------------

    % Node
    \node[myn] (s) at (0,2) {\textcolor{my_cp_col1}{$1$}};
    % Signal component
    \path (s) + (0,0.8) coordinate (c);
    \node (x1) at (c)  {$\mathbf{x}(1)$};
    
    
    % Node
    \node[myn] (a) at (2,3.5) {\textcolor{my_cp_col1}{$2$}};
    % Signal component
    \path (a) + (0,0.8) coordinate (c);
    \node (x2) at (c)  {$\mathbf{x}(2)$};
    
    
    % Node  
    \node[myn] (b) at (2,0.5) {\textcolor{my_cp_col1}{$3$}};
    % Signal component
    \path (b) + (0,-0.8) coordinate (cx);
    \node (x3) at (cx)  {$\mathbf{x}(3)$};
    
    
    % Node  
    \node[myn] (c) at (5,3.5) {\textcolor{my_cp_col1}{$4$}};
    % Signal component
     \path (c) + (0,0.8) coordinate (cx);
     \node (x4) at (cx)  {$\mathbf{x}(4)$};
    
    
    % Node
    \node[myn] (d) at (5,0.5) {\textcolor{my_cp_col1}{$5$}};
    % Signal component
     \path (d) + (0,-0.8) coordinate (cx);
     \node (x5) at (cx)  {$\mathbf{x}(5)$};
    
    
    % Node
    \node[myn] (t) at (7,2) {\textcolor{my_cp_col1}{$6$}};
    % Signal component
    \path (t) + (0,0.8) coordinate (cx);
    \node (x6) at (cx)  {$\mathbf{x}(6)$};
    


%%-----------------------------------------------------
%%---------------- Shiftrs Operators ------------------
%%-----------------------------------------------------


%\node[myn] (a) at (2,4) {$2$};
% Signal component
\path (a) + (-1.5,0.8) coordinate (caux);
\node[color=my_cp_col4] at (caux)  { $\mathbf{S}_{1}\rightarrow \mathcal{E}_1$ };

\path (d) + (1.5,-0.8) coordinate (caux);
\node[color=my_cp_col2] at (caux)  { $\mathbf{S}_{2}\rightarrow \mathcal{E}_2$ };


%%-----------------------------------------
%%-------------- EDGES ------------------
%%-----------------------------------------

    \DoubleLine{s}{a}{-,very thick, my_cp_col4}{1}{-,very thick, my_cp_col2}{7}
    \DoubleLine{s}{b}{-,very thick, my_cp_col4}{2}{-,very thick, my_cp_col2}{6}
    \DoubleLine{a}{b}{-,very thick, my_cp_col4}{3}{-,very thick, my_cp_col2}{5}
    \DoubleLine{a}{c}{-,very thick, my_cp_col4}{4}{-,very thick, my_cp_col2}{4}
    \DoubleLine{b}{d}{-,very thick, my_cp_col4}{5}{-,very thick, my_cp_col2}{3}
    \DoubleLine{c}{t}{-,very thick, my_cp_col4}{6}{-,very thick, my_cp_col2}{2}
    \DoubleLine{d}{t}{-,very thick, my_cp_col4}{7}{-,very thick, my_cp_col2}{1}
    \DoubleLine{c}{d}{-,very thick, my_cp_col4}{7}{-,very thick, my_cp_col2}{1}
    
   % \draw[color=red] (a) -- (dd) 


    \end{tikzpicture}





==> figures/fig9_embedded.tex <==
%!TEX root = ../compiler_paper.tex


%%%%%%%%%%%%%%%%%%%%%%% Colors %%%%%%%%%%%%%%%%%%%%

%%-------Blue Colors of the Palette
\definecolor{my_alejocol5a}{RGB}{1,31,75}
\definecolor{my_alejocol4a}{RGB}{3,57,108}
\definecolor{my_alejocol3a}{RGB}{0,91,150}
\definecolor{my_alejocol2a}{RGB}{100,151,177}
\definecolor{my_alejocol1a}{RGB}{179,205,224}

%--------Red Colors of the Palette
\definecolor{my_alejocol4b}{RGB}{212, 220, 220}
\definecolor{my_alejocol3b}{RGB}{113, 18, 55}
\definecolor{my_alejocol2b}{RGB}{236, 85, 141}
\definecolor{my_alejocol1b}{RGB}{225, 73, 132}

%--------Blue-Green Colors of the Palette
\definecolor{my_alejocol4c}{RGB}{81, 185, 239}
\definecolor{my_alejocol3c}{RGB}{119, 164, 211}
\definecolor{my_alejocol2c}{RGB}{193, 223, 213}
\definecolor{my_alejocol1c}{RGB}{53, 89, 85}

%--Gray colors added to the pallette
\colorlet{my_alejocolg1}{black!30}
\colorlet{my_alejocolg2}{black!35}
\colorlet{my_alejocolg3}{black!40}
\colorlet{my_alejocolg4}{black!45}
\colorlet{my_alejocolg5}{black!50}
\colorlet{my_alejocolg6}{black!55}
\colorlet{my_alejocolg7}{black!60}



%-- Four colors Color Palette
\definecolor{my_cp4_col1}{RGB}{255, 86, 87}
\definecolor{my_cp4_col2}{RGB}{55, 108, 138}
\definecolor{my_cp4_col3}{RGB}{242, 217, 187}
\definecolor{my_cp4_col4}{RGB}{99, 143, 169}


%-- Fifth color palette
\definecolor{my_cp5_col1}{RGB}{7, 117, 232}
\definecolor{my_cp5_col2}{RGB}{144, 171, 229}
\definecolor{my_cp5_col3}{RGB}{30, 73, 164}
\definecolor{my_cp5_col4}{RGB}{158, 158, 100}
\definecolor{my_cp5_col5}{RGB}{193, 195, 199}
\definecolor{my_cp5_col6}{RGB}{83, 83, 83}








\usetikzlibrary{positioning,decorations.pathreplacing,shapes}




%%%%%%%%%%%%%%%%%%%%%%%%%%% Settings of Blocks and picture %%%%%%%%%%%%%%%%%%%

\def \scale {1.5}
\def \unit  { \scale cm}
\def \layerinterdist {2.5}






{\fontsize{8}{8}\selectfont
	
	
	\begin{tikzpicture}[rounded corners,ultra thick]




%% ---------------------------
%% -------- Algebra ----------
%% ---------------------------

\draw[fill=my_cp4_col1,draw=black, line width=0.1mm] (0,3) rectangle +(1,3);



%% ---------------------------
%% ----- Vector Space --------
%% ---------------------------

\draw[fill=my_cp4_col4,draw=black, line width=0.1mm](2,3) rectangle +(1,3);



%% ---------------------------
%% ------ Endomorphisms ------
%% ---------------------------

\draw[fill=my_cp4_col3,draw=black, line width=0.1mm] (2,6.2) rectangle +(1,1);




%% --------------------------
%% ------- Direct Sum -------
%% --------------------------

% Vector Space
\draw[color=my_cp4_col4,fill=my_cp4_col4,line width=0.1mm] (6,0) rectangle +(0.5,2);
% Endomorphisms
\draw[fill=my_cp4_col3,draw=black, line width=0.1mm] (5,0.5) rectangle +(0.8,1);

% Vector Space
\draw[color=my_cp4_col4,fill=my_cp4_col4,line width=0.1mm] (6,2.5) rectangle +(0.5,2);
% Endomorphisms
\draw[fill=my_cp4_col3,draw=black, line width=0.1mm] (5,3) rectangle +(0.8,1);

% Vector Space
\draw[color=my_cp4_col4,fill=my_cp4_col4,line width=0.1mm] (6,5) rectangle +(0.5,2);
% Endomorphisms
\draw[fill=my_cp4_col3,draw=black, line width=0.1mm] (5,5.5) rectangle +(0.8,1);

% Vector Space
\draw[color=my_cp4_col4,fill=my_cp4_col4,line width=0.1mm] (6,7.5) rectangle +(0.5,2);
% Endomorphisms
\draw[fill=my_cp4_col3,draw=black, line width=0.1mm] (5,8) rectangle +(0.8,1);

% Box covering the whole sum
\draw[color=my_alejocol4a,line width=0.1mm] (5.9,-0.2) rectangle +(0.7,9.9);




%%
%%------------------Adding the labels-------------------
%%


%% ----- Sum symbols of direct sum

\node[fill opacity=1] at (6.25,2.25) { $\bigoplus$};
\node[fill opacity=1] at (6.25,4.75) { $\bigoplus$};
\node[fill opacity=1] at (6.25,7.25) { $\bigoplus$};


%% -------- Labels of sets

\node[fill opacity=1] at (0.5,2.6) { $\mathcal{A}$};
\node[fill opacity=1] at (2.5,2.6) { $\mathcal{M}$};
\node[fill opacity=1] at (2.5,7.5) { $\text{End}(\mathcal{M})$};
\node[fill opacity=1] at (7,1) { $\mathcal{U}_{4}$};
\node[fill opacity=1] at (7,3.5) { $\mathcal{U}_{3}$};
\node[fill opacity=1] at (7,6) { $\mathcal{U}_{2}$};
\node[fill opacity=1] at (7,8.5) { $\mathcal{U}_{1}$};

\node[fill opacity=1] at (5.2,9.2) {$\text{End}(\mathcal{U}_{1})$};
\node[fill opacity=1] at (5.2,6.7) {$\text{End}(\mathcal{U}_{2})$};
\node[fill opacity=1] at (5.2,4.2) {$\text{End}(\mathcal{U}_{3})$};
\node[fill opacity=1] at (5.2,1.7) {$\text{End}(\mathcal{U}_{4})$};

\node[fill opacity=1] at (4,5) { \Large $\cong$};





%%
%%------------------Elements in Sets-------------------
%%

%% --- Element in Algebra

\node[fill opacity=1] at (0.5,4.5) {$a$};

%% ---- Image of element under \rho

\node[fill opacity=1] at (2.5,6.8) {$\rho(a)$};

%% ---- Image of element under \phi_i

\node[fill opacity=1] at (5.4,8.5) {$\phi_1(a)$};

\node[fill opacity=1] at (5.4,6) {$\phi_2(a)$};

\node[fill opacity=1] at (5.4,1) {$\phi_4(a)$};

\node[fill opacity=1] at (5.4,3.5) {$\phi_3(a)$};






%% -----------------------------------------------------
%%-------------------Drawing the arrows-----------------
%% -----------------------------------------------------

% Frequency 1
\draw [->,line width=0.5mm, opacity=0.8,color=my_alejocol3a,dashed] (0.5,4.7)..controls (0.5,9.5) and (3.5,8.5)..(5,8.5) node[midway,above,rotate=0,color=black] {$\phi_{1}$};

% Frequency 2
\draw [->,line width=0.5mm, opacity=0.8,color=my_alejocol3a,dashed] (0.5,5)..controls (1.2,8.8) and (3.5,8.8)..(5,6) node[midway,above,rotate=0,color=black] {$\phi_{2}$};

% Frequency 4
\draw [->,line width=0.5mm, opacity=0.8,color=my_alejocol3a, dashed] (0.5,4.3)..controls (0.5,0.5) and (3.5,0.75)..(5,1) node[midway,above,rotate=0,color=black] {$\phi_{4}$};

% Frequency 3
\draw [->,line width=0.5mm, opacity=0.8,color=my_alejocol3a, dashed] (0.5,4.3)..controls (1,1) and (3.5,0.75)..(5,3.5) node[midway,above,rotate=0,color=black] {$\phi_{3}$};

% General homomorphism
\draw[->, line width=0.5mm, opacity=1,color=green!60!black] (0.6,4.6) -- (2.5,6.6) node[midway,above,rotate=0,color=black] {$\rho$};


\end{tikzpicture}

}



==> figures/fig_12_tikz_source.tex <==
%!TEX root = fig_12_standalone.tex



\def \scale { 1.2}
\def \unit  { \scale cm}




%%%%%%%%%%%%%%%%%%%%%%% Colors %%%%%%%%%%%%%%%%%%%%

%%-------Blue Colors of the Palette
\definecolor{my_alejocol5a}{RGB}{1,31,75}
\definecolor{my_alejocol4a}{RGB}{3,57,108}
\definecolor{my_alejocol3a}{RGB}{0,91,150}
\definecolor{my_alejocol2a}{RGB}{100,151,177}
\definecolor{my_alejocol1a}{RGB}{179,205,224}

%--------Red Colors of the Palette
\definecolor{my_alejocol4b}{RGB}{212, 220, 220}
\definecolor{my_alejocol3b}{RGB}{113, 18, 55}
\definecolor{my_alejocol2b}{RGB}{236, 85, 141}
\definecolor{my_alejocol1b}{RGB}{225, 73, 132}

%--------Blue-Green Colors of the Palette
\definecolor{my_alejocol4c}{RGB}{81, 185, 239}
\definecolor{my_alejocol3c}{RGB}{119, 164, 211}
\definecolor{my_alejocol2c}{RGB}{193, 223, 213}
\definecolor{my_alejocol1c}{RGB}{53, 89, 85}

%--Gray colors added to the pallette
\colorlet{my_alejocolg1}{black!30}
\colorlet{my_alejocolg2}{black!35}
\colorlet{my_alejocolg3}{black!40}
\colorlet{my_alejocolg4}{black!45}
\colorlet{my_alejocolg5}{black!50}
\colorlet{my_alejocolg6}{black!55}
\colorlet{my_alejocolg7}{black!60}


%-- Four colors Color Palette
\definecolor{my_cp4_col1}{RGB}{255, 86, 87}
\definecolor{my_cp4_col2}{RGB}{55, 108, 138}
\definecolor{my_cp4_col3}{RGB}{242, 217, 187}
\definecolor{my_cp4_col4}{RGB}{99, 143, 169}


%-- Fifth color palette
\definecolor{my_cp5_col1}{RGB}{7, 117, 232}
\definecolor{my_cp5_col2}{RGB}{144, 171, 229}
\definecolor{my_cp5_col3}{RGB}{30, 73, 164}
\definecolor{my_cp5_col4}{RGB}{158, 158, 100}
\definecolor{my_cp5_col5}{RGB}{193, 195, 199}
\definecolor{my_cp5_col6}{RGB}{83, 83, 83}





%%%%%%%%%%%%%%%%%% Block styles %%%%%%%%%%%%%%%%%%%%%%%%%

\tikzstyle{set} = [ rectangle,
                    rounded corners = 0.4*\unit,
                    inner sep=0pt,
                    draw,
                    anchor = center ]


\tikzstyle{vector_space} = [ set,
                             fill=my_alejocol1a!50,
                             minimum width  = 3*\unit,
                             minimum height = 2*\unit]
                             
\tikzstyle{vector_space2} = [ set,
fill=my_alejocol1a!50,
minimum width  = 1*\unit,
minimum height = 2*\unit]                             

\tikzstyle{endomorphisms} = [ vector_space,
                              fill=black!15,
                              minimum width  = 1*\unit,
                              minimum height = 1*\unit]


\tikzstyle{endomorphisms2} = [ellipse,
fill=black!15,
draw,
minimum width  = 0.8*\unit,
minimum height = 1.3*\unit]



\tikzstyle{dot} = [ circle,
                    minimum width  = 0.1*\unit,
                    fill=black,
                    inner sep=0pt,
                    draw,
                    anchor = center ]


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%   BEGIN FIGURE   %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
{\fontsize{8}{8}\selectfont

\begin{tikzpicture}[-stealth, draw = black!99, scale = \scale]



   \path (0, 0) node [vector_space, anchor=south,fill=my_cp4_col3,opacity=0.8] (Scal) {};
   \path (Scal.south) ++ (0.0, 0) node [above] {$\mathcal{S}$};

    \path (Scal.west) ++ (+0.3, 0) node [endomorphisms, anchor = west, fill=my_cp4_col1,opacity=0.8] (S) {}; 
    \path (S.south) ++ (0.0, 0) node [below] {$\Omega$};

    \path (Scal.east) ++ (-0.3, 0) node [endomorphisms2, anchor = east, fill=my_cp4_col1,opacity=0.8] (Stilde) {}; 
    \path (Stilde.north) ++ (0.0, 0) node [above] {$\tilde{\Omega}$};


     % Adding  an endomorphism element 
     \path (S.center) ++ (0, 0) node [dot] (Sp) {};      
     \path (Sp) node [below] {$\mathbf{S}$};  

     % Adding  an endomorphism element 
     \path (Stilde.center) ++ (0, 0) node [dot] (Stildep) {};      
     \path (Stildep) node [below] {$\tilde{\mathbf{S}}$};  
     
     
     % Deformation arrow T
     \path (Scal.north) + (-0.5,0.8) coordinate (c1);
     \path (Scal.north) + (0.5,0.8) coordinate (c2);   
     \path [draw, -stealth,color=black, thin] (Sp) .. controls (c1) and (c2) ..  node [above, align=center] {Deformation\\ $\mathbf{T}$} (Stildep); 





      \path (Scal.east) ++ (+0.3, 0) node [vector_space2, anchor = west, fill=my_cp4_col2,opacity=0.8] (V2) {}; 


            % Adding  an endomorphism element 
            \path (V2.center) ++ (0, 0.5) node [dot,fill=white] (Sp2) {};      
            \path (Sp2) node [below,color=white] {$p(\tilde{\mathbf{S}})$};  
            
            % Adding  an endomorphism element 
            \path (V2.center) ++ (0, -0.5) node [dot,fill=white] (Stildep2) {};      
            \path (Stildep2) node [below,color=white] {$p(\mathbf{S})$};  
       


 % Arrow going from a to e = \rho(a)
 \path [draw, -stealth, thin, black] 
 (Stildep) edge [bend left] node [above left,color=black] {$p$} (Sp2); 

 % Arrow going from a to e = \rho(a)
 \path [draw, -stealth, thin, black] 
 (Sp) edge [bend right] node [below left,color=black] {$p$} (Stildep2); 

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%% Drawing Coordinate Axes %%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{axis}[enlargelimits=0,at={(3cm,0.2cm)},width=4cm,height=3.3cm,ytick=\empty,xtick=\empty,fill=white]
\addplot[name path=f,domain=0:1,my_cp4_col2] {x};
\path[name path=axis] (axis cs:0,0) -- (axis cs:1,0);
\addplot [
thick,
color=my_cp4_col2,
fill=my_cp4_col2, 
fill opacity=0.2
]
fill between[
of=f and axis,
soft clip={domain=0:1},
];
%\node [rotate=36,above] at (axis cs:  .5,  .5) {\tiny $\Vert p(\mathbf{S}) - p(\tilde{\mathbf{S}}) \Vert = C \Vert \mathbf{T}\Vert_{\text{Lip}}$};
\end{axis}
\node [rotate=90] at (5.7cm,1) {$\Vert p(\mathbf{S}) - p(\tilde{\mathbf{S}}) \Vert$};
\node [rotate=0] at (4.5cm,0cm) {$\Vert \mathbf{T}\Vert_{\text{Lip}}$};

 
 %      % Arrow going from a to xi to DaS {\xi}
 %      \path (EndEndH.center) +(0.5,0) coordinate (c1);
 %      \path (EndEndH.center) +(-0.5,0)  coordinate (c2);   
 %      \path [draw, -stealth,color=black, thin] (xi) .. controls (c2) and (c1) ..  node [above, align=center] {} (xifilt);  
 
 
 
 
 
 
%   
%
%    %%-----------------------------------------------
%    %%--------- Space of endomorphisms B(H) -----
%    %%-----------------------------------------------
%
%   \path (0, 0) 
%         node [endomorphisms, anchor=south,fill=my_cp4_col3] (End) {};
%   \path (End.north) ++ (0.0, -0.2) node [below] {$\mathcal{B}(\mathcal{H})$};   
%
%   
%    % Adding  an endomorphism element 
%    \path (End.center) ++ (-0.5, 0) node [dot] (xi) {};      
%    \path (xi) node [below] {$\boldsymbol{\xi}$};  
%        
%    % Adding an endomorphism element 
%    \path (End.center) ++ (0.5, 0) node [dot] (xifilt) {};      
%    \path (xifilt) node [below]{$\mathbf{D}_{a\vert\mathbf{S}_i}\{ \boldsymbol{\xi} \}$};  
%
%     % Adding an endomorphism element 
%     \path (End.center) ++ (0, -0.8) node [dot] (rhoa) {};      
%     \path (rhoa) node [above] {$\rho(a)$};      
%            
%     
%
%
%
%     %%----------------------------------------------------------
%     %%----------- Endomorphisms: End(End(H)) --------------
%     %%----------------------------------------------------------
%     
%     \path (End.north) ++ (0, 0.5) 
%     node [endomorphisms, anchor=south,fill=my_cp4_col3] (EndEndH) {};
%     \path (EndEndH.north) ++ (0.0, -0.2) node [below] {$\mathcal{B}(\mathcal{B}(\mathcal{H}))$};      
%   
%      % Adding an element of EndEndH
%      \path (EndEndH.center) ++ (0,-0.6) node [dot] (DaS) {};      
%      \path (DaS) node [above] {$\mathbf{D}_{a\vert \mathbf{S}_i}\{ \cdot \}$};  
%    
%      % Arrow going from a to xi to DaS {\xi}
%      \path (EndEndH.center) +(0.5,0) coordinate (c1);
%      \path (EndEndH.center) +(-0.5,0)  coordinate (c2);   
%      \path [draw, -stealth,color=black, thin] (xi) .. controls (c2) and (c1) ..  node [above, align=center] {} (xifilt);   
%   
%   
%   
%   
%   
%   
%   
%   
%   
%   
%   
%   
%   %%--------------------------------------
%   %%--------------- Algebra --------------
%   %%--------------------------------------
%      
%   \path (End.north west) ++ (-0.5, 0) 
%         node [algebra, anchor = north east, fill=my_cp4_col1] (A) {};   
%   \path (A.north) ++ (0,-0.2) node [below] {$\mathcal{A}$};   
%  % \path (A.south) ++ (0,-0.2) node [below, align=center] {Banach $\ast$-algebra \\ (Filters)};   
%   
%   % Adding an element of the algebra
%   \path (A.center) ++ (-0.5,0) node [dot] (b) {};      
%   \path (b) node [below] {$b$};    
%   
%   % Adding an element of the algebra
%   \path (A.center) ++ (0.5,0) node [dot] (b_filt) {};      
%   \path (b_filt)++(-.2,0) node [below] {$\mathbf{D}_{a\vert g_i}\{ b \}$};    
%   
%    % Adding an endomorphism element 
%     \path (A.center) ++ (0, -0.8) node [dot] (a) {};      
%     \path (a) node [above] {$a$};   
% 
% 
% 
% 
% 
% 
%     %%----------------------------------------------------------
%     %%----------- Endomorphisms of the Algebra --------------
%     %%----------------------------------------------------------
% 
%      \path (A.north) ++ (0, 0.5) 
%      node [endomorphismsA, anchor=south,fill=my_cp4_col3] (EndA) {};
%      \path (EndA.north) ++ (0.0, -0.2) node [below] {$\mathcal{B}(\mathcal{A})$};   
% 
%     
%      % Adding an element of the algebra
%      \path (EndA.center) ++ (0,-0.6) node [dot] (Da) {};      
%      \path (Da) node [above] {$\mathbf{D}_{a\vert g_i}\{ \cdot \}$};   
%      
%
%      % Arrow going from a to xi to DaS {\xi}
%      \path (EndA.center) +(0.5,0) coordinate (c1);
%      \path (EndA.center) +(-0.5,0)  coordinate (c2);   
%      \path [draw, -stealth,color=black, thin] (b) .. controls (c2) and (c1) ..  node [above, align=center] {} (b_filt);  
%     
%
%
%
%
%%      % Adding the adjoint of an endomorphism element 
%%          \path (End.center) ++ (0, 0.2) node [dot] (e_star) {};      
%%          \path (e_star) node [below] {$\rho(a^{\ast})=\rho(a)^{\ast}$};  
%%              
%%      % Adding an endomorphism element 
%%          \path (End.center) ++ (0, -0.6) node [dot] (e) {};      
%%          \path (e) node [above]{$\rho(a)$};  
% 
% 
% 
%     % Arrow going from a to Dsg to DaS
%     \path [draw, -stealth, line width = 1.0, my_cp4_col4] 
%     (Da) edge [bend left] node [above left] {$\theta~~~$} (DaS);    
% 
%    % Arrow going from a to Dsg to DaS
%      \path [draw, -stealth, line width = 1.0, my_cp4_col4] 
%          (a) edge [bend left] node [above left] {$\rho~~~$} (rhoa);    
%   
%%   
%%    % Adding the adjoint of the element
%%    \path (A.center) ++ (0,-0.6) node [dot] (a) {};      
%%    \path (a) node [above] {$a$};   
%%   
%%     % Arrow going from a to e = \rho(a)
%%     \path (A.west) + (-0.8,-0.1) coordinate (c1);
%%     \path (A.west) + (-0.8,-0.4) coordinate (c2);   
%%     \path [draw, -stealth,color=black, thin] (a) .. controls (c2) and (c1) ..  node [above, align=center] {Involution\\ $(\cdot)^{\ast}$} (a_star);  
%%       
%%    % Arrow going from a to e = \rho(a)
%%    \path [draw, -stealth, line width = 1.0, my_cp4_col4] 
%%    (a) edge [bend left] node [above left] {$\rho~~~$} (e);          
%%         
%%    % Arrow going from a to e = \rho(a)
%%    \path [draw, -stealth, line width = 1.0, my_cp4_col2] 
%%       (a_star) edge [bend left] node [above left] {$\rho~~~$} (e_star);        
         
\end{tikzpicture}

}








==> figures/fig_1_tikz_source.tex <==
% !TEX root = ../compiler_paper.tex




\def \scale { 1.5}
\def \unit  { \scale cm}




%%%%%%%%%%%%%%%%%%%%%%% Colors %%%%%%%%%%%%%%%%%%%%

%% ----- Viridis color palette -----
\definecolor{my_cp_col1}{RGB}{253, 231, 37}
\definecolor{my_cp_col2}{RGB}{180, 222,44}
\definecolor{my_cp_col3}{RGB}{94, 201, 98}
\definecolor{my_cp_col4}{RGB}{33, 145, 140}
\definecolor{my_cp_col5}{RGB}{59, 82, 139}
\definecolor{my_cp_col6}{RGB}{68, 1, 84}






%%%%%%%%%%%%%%%%%% Block styles %%%%%%%%%%%%%%%%%%%%%%%%%

\tikzstyle{set} = [ rectangle,
rounded corners = 0.2*\unit,
inner sep=0pt,
draw,
anchor = center ]

\tikzstyle{vector space} = [ set,
fill=my_cp_col5,
minimum width  = 1*\unit,
minimum height = 1.25*\unit]

\tikzstyle{vectorspace2} = [ set,
fill=my_cp_col5,
minimum width  = 0.5*\unit,
minimum height = 1.25*\unit]

\tikzstyle{endomorphisms} = [ vector space,
fill=black!15,
minimum height = 1*\unit,
minimum width = 1*\unit]


\tikzstyle{endomorphisms2} = [vector space,
fill=my_cp_col4,
minimum height = 0.7*\unit,
minimum width = 0.7*\unit]


\tikzstyle{algebra} = [ endomorphisms,
fill=my_cp_col2,
minimum width = 1*\unit,
minimum height = 1*\unit]

\tikzstyle{dot} = [ circle,
minimum width  = 0.1*\unit,
fill=black,
inner sep=0pt,
draw,
anchor = center ]


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%   BEGIN FIGURE   %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
{\fontsize{8}{8}\selectfont
	
	\begin{tikzpicture}[-stealth, draw = black!99, scale = \scale]
	
	
	
	%%----------------------------------
	%%--------- Vector space M ------
	%%----------------------------------
	
	\path (0,0) node [vector space,opacity=1] (M) {};
	\path (M.south) ++ (0, 0.2) node [above] {\textcolor{my_cp_col2}{$\ccalM$}};
	


   %%-----------------------------------------
   %%----------- Sum of Vector spaces M ------
   %%-----------------------------------------    
   
   \path (M.south)+(2.5,-1) node [vectorspace2,opacity=1,anchor=south] (V1) {};
   \path (V1.east) ++ (0.3, 0) node []  {$\ccalU_1$};
   \path (V1.north) node [opacity=1,anchor=south] (bigsum1) {$\bigoplus$};
    
   \path (bigsum1.north)+(0,0) node [vectorspace2,opacity=1,anchor=south] (V2) {};
   \path (V2.east) ++ (0.3, 0) node []  {$\ccalU_2$};
   \path (V2.north) node [opacity=1,anchor=south] (bigsum2) {$\bigoplus$};
   
   \path (bigsum2.north)+(0,0) node [vectorspace2,opacity=1,anchor=south] (V3) {};
   \path (V3.east) ++ (0.3, 0) node []  {$\ccalU_3$};     

   % Box covering the whole sum
   \path (V1.south west) + (-0.1,-0.1) coordinate (caux);
   \draw[color=my_cp_col5,line width=0.1mm] (caux) rectangle +(0.7,4.7);



   %%--------------------------------------------------------------------------
   %%------------ Homomorphisms associated to Vector Spaces in the Sum --------
   %%--------------------------------------------------------------------------
   
   \path (V1.west) ++ (-0.5, 0) node [endomorphisms2] (EndV1) {$\phi_1 (a)$};
   \path (EndV1.north) ++ (0, 0) node [anchor=south]  {$\text{End}(\ccalU_1)$};
   
   \path (V2.west) ++ (-0.5, 0) node [endomorphisms2] (EndV2) {$\phi_2 (a)$};
   \path (EndV2.north) ++ (0, 0) node [anchor=south]  {$\text{End}(\ccalU_2)$};
   
   \path (V3.west) ++ (-0.5, 0) node [endomorphisms2] (EndV3) {$\phi_3 (a)$};
   \path (EndV3.north) ++ (0, 0) node [anchor=south]  {$\text{End}(\ccalU_3)$};


	
	
	
	%%-------------------------------------------
	%%--------- Space of endomorphisms -----
	%%-------------------------------------------
	
	\path (M.north) ++ (0, 0.3) 
	node [endomorphisms, anchor=south,fill=my_cp_col4] (End) {};
	\path (End.north) ++ (0.0, 0) node [below] {$\text{End}(\ccalM)$};   
	
	% Adding the adjoint of the element
	\path (End.center) ++ (0,-0.2) node [dot] (e) {};      
	\path (e) node [right] {$\rho(a)$}; 
	
	
	
	
	
	
		

    %%--------- Symbol of Isomorphism -----------
    
    \path (M.north east) ++ (0.3, 0) node [anchor=south west]  {$\cong$};
	
	
	
	
	
	%%--------------------------------------
	%%--------------- Algebra --------------
	%%--------------------------------------
	
	\path (End.north west) ++ (-0.5, 0) 
	node [algebra, anchor = north east,opacity=1] (A) {};   
	\path (A.north) ++ (-0.1,-0.1) node [below] {$\ccalA$};   
    
	% Adding the adjoint of the element
	\path (A.center) ++ (0,-0.2) node [dot] (a) {};      
	\path (a) node [left] {$a$};   
	

	
	
%% -----------------------------------------------------
%%-------------------Drawing the arrows-----------------
%% -----------------------------------------------------

% Frequency 3
\draw [->,line width=0.5mm, opacity=0.8,color=my_cp_col6,dashed] (a)..controls (-1,3) and (1,3)..(EndV3.west) node[midway,above,rotate=0,color=black] {$\phi_{3}$};
	
% Frequency 2
\draw [->,line width=0.5mm, opacity=0.8,color=my_cp_col6,dashed] (a)..controls (-0.8,2.6) and (1,2.6)..(EndV2.west) node[midway,above,rotate=0,color=black] {$\phi_{2}$};	
	
% Frequency 1
\draw [->,line width=0.5mm, opacity=0.8,color=my_cp_col6,dashed] (a)..controls (-1.5,-1.5) and (1,-1.5)..(EndV1.west) node[midway,above,rotate=0,color=black] {$\phi_{1}$};	
	
	
%----- Homomorphism from A to EndM
%-- Arrow going from a to e = \rho(a)
   \path (End.west) + (-0.1,0.25) coordinate (c1);
   \path (End.east) + (+0.1,0.25) coordinate (c2);   
   \path [draw, -stealth, line width = 1.0, my_cp_col6] 
         (a) edge [bend left] node [above] {$\rho~~~$} (e);  


	
	
	\end{tikzpicture}
	
}








==> figures/gnn_block_diagram_single_feature_uncolored.tex <==
% !TEX root = ../00_gnn_eusipco.tex

%\definecolor{my_blue}{rgb}{0, 0, 0.4}
\definecolor{my_blue}{rgb}{0.0314, 0.3569, 1.0000}

\def \myfactor {0.65}
\def \unit  {\myfactor cm}

% Definition of a block for block diagrams
\tikzstyle{block} = [ rectangle,
                      minimum width = \unit,
                      minimum height = \unit,
                      fill = blue!15,
                      draw = black,
                      text = black]

% Control the color and size of filter blocks                  
\tikzstyle{filter} = [block,
                      minimum width  = 3.0*\unit,
                      minimum height = 1.3*\unit,
                      fill=my_blue!50!cyan]

% Control the color and size of nonlinearity blocks 
\tikzstyle{nonlinearity} = [ filter,
                             minimum width  = 3.0*\unit,
                             fill = gray!30!white]
                             %fill = mygreen!15]

% Control separation between blocks
\def \deltainput     {( 0.0,-1.5)}
\def \deltaoutput    {( 0.0,-0.9)}
\def \deltalayer     {3.0}
\def \deltaconnector {0.95}
\def \deltasigma     {( 4, 0.0)}
\def \deltafeature   {1.5}

% The text that is displayed inside of filter blocks
\def \one   {$\displaystyle{\mathbf{y}_{1}  = \rho_{1}(a)\mathbf{x}}$}
\def \two   {$\displaystyle{\mathbf{y}_2  =  \rho_{2}(a)\mathbf{x}_{1}}$}
\def \three {$\displaystyle{\mathbf{y}_3  = \rho_{3}(a)\mathbf{x}_{2}}$}
% The text that is displayed inside of nonlinearity blocks
\def \sigmaone   {$\displaystyle{\mathbf{z}_{1} = {\eta_{1}} \Big[\, \mathbf{y}_1 \, \Big]}$}
\def \sigmatwo   {$\displaystyle{\mathbf{z}_{2} = {\eta_{2}} \Big[\, \mathbf{y}_2 \, \Big]}$}
\def \sigmathree {$\displaystyle{\mathbf{z}_{3} = {\eta_{3}} \Big[\, \mathbf{y}_3 \, \Big]}$}
\def \proyone   {$\displaystyle{\mathbf{x}_{1} = {P_{1}} \Big[\, \mathbf{z}_1 \, \Big]}$}
\def \proytwo   {$\displaystyle{\mathbf{x}_{2} = {P_{2}} \Big[\, \mathbf{z}_2 \, \Big]}$}
\def \proythree   {$\displaystyle{\mathbf{x}_{3} = {P_{3}} \Big[\, \mathbf{z}_3 \, \Big]}$}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% BEGIN FIGURE CODE %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
{\fontsize{7}{7}\selectfont\begin{tikzpicture}[scale = \myfactor]

  \pgfdeclarelayer{bg}     % declare background layer
  \pgfsetlayers{bg,main}   % set the order of the layers (main is the standard layer)

  % Draw input to GNN
  \node (input) [rectangle, minimum width = 0.1*\unit] {$\mathbf{x}$};
  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  % Layer 1 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  % Draw Layer 1 Filter block and Feature block
  \path (input)      ++ \deltainput node [filter]       (L1 Filter1) {\one};
  \path (L1 Filter1) ++ \deltasigma node [nonlinearity] (L1 F1)      {\sigmaone};
  \path (L1 F1) ++ \deltasigma node [nonlinearity] (L1 F2)      {\proyone};
  % Draw connectors for Layer 1
  %\path[draw, -stealth] (L1 Filter1.east) -- node [above] {$\mathbf{z}_1$} (L1 F1.west);
  \path[draw, -stealth] (L1 Filter1.east) -- node [above] {$\mathbf{y}_1$} (L1 F1.west);
  \path[draw, -stealth] (L1 F1.east) -- node [above] {$\mathbf{z}_1$} (L1 F2.west);

  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  % Layer 2 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  % Draw Layer 2 Filter block and Feature block
  \path (L1 Filter1) ++ (0,-\deltalayer) node [filter]       (L2 Filter1) {\two};
  \path (L2 Filter1) ++ \deltasigma      node [nonlinearity] (L2 F1)      {\sigmatwo};
  \path (L2 F1) ++ \deltasigma node [nonlinearity] (L2 F2)      {\proytwo};
  % Draw connectors for Layer 2
  \path[draw, -stealth] (L2 Filter1.east) --  node [above] {$\mathbf{y}_2$} (L2 F1.west);
  \path[draw, -stealth] (L2 F1.east) -- node [above] {$\mathbf{z}_2$} (L2 F2.west);  
  
  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  % Layer 3 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  % Draw Layer 2 Filter block and Feature block
  \path (L2 Filter1) ++ (0,-\deltalayer) node [filter]       (L3 Filter1) {\three};
  \path (L3 Filter1) ++ \deltasigma      node [nonlinearity] (L3 F1)      {\sigmathree};
  \path (L3 F1) ++ \deltasigma node [nonlinearity] (L3 F2)      {\proythree};
  % Draw connectors for Layer 2
  %\path[draw, -stealth] (L3 Filter1.east) --  node [above] {$\mathbf{z}_3$} (L3 F1.west);
  \path[draw, -stealth] (L3 Filter1.east) --  node [above] {$\mathbf{y}_3$} (L3 F1.west);
  \path[draw, -stealth] (L3 F1.east) -- node [above] {$\mathbf{z}_3$} (L3 F2.west); 

  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  % Connections across layers %%%%%%%%%%%%%%%%%%%%%%
  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  % From input to layer 1
  \path[draw, -stealth] (input.south) -- (L1 Filter1.north);
  % From layer 1 to layer 2
  \path (L1 F2.south) ++ (0,-\deltaconnector) node [] (aux1) {};
  \path[draw, -stealth] (L1 F2.south) -- node [below right] {$\mathbf{x}_1$} (aux1.north) 
                                      --                         (aux1.north -| L2 Filter1.north) 
                                      -- node [above left]  {$\mathbf{x}_1$} (L2 Filter1.north);
  % From layer 2 to layer 3
  \path (L2 F2.south) ++ (0,-\deltaconnector) node [] (aux1) {};
  \path[draw, -stealth] (L2 F2.south) -- node [below right] {$\mathbf{x}_2$} (aux1.north) 
                                      --                         (aux1.north -| L2 Filter1.north) 
                                      -- node [above left]  {$\mathbf{x}_2$} (L3 Filter1.north);
  % From layer 3 to output
  \path[draw, -stealth] (L3 F2.south) -- ++ \deltaoutput -- ++ (0.3, 0) 
                        node [right]{$\mathbf{x}_3$};

  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  % Light shades to signify layer groups   %%%%%%%%%
  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  \begin{pgfonlayer}{bg} 
      % Shading for Layer 1  
      \path (L1 Filter1.west |- L1 F1.south) ++ (-0.3,-0.3)
           node [filter, anchor = south west,
                 fill = black!1, 
                 %minimum width  = 10.75*\unit,
                 minimum width  = 14*\unit,
                 minimum height = 1.9*\unit,] 
        (layer)
        {}; 
      %\path (layer.south east) ++ (0.0,0.0) node [above left] {\fontsize{6}{6}\selectfont Layer 1};
       \path (layer.south east) ++ (0.0,0.0) node [above left] {\fontsize{6}{6}\selectfont  $\mathbf{x}_{1}\in\mathcal{M}_{2}$};
 \path (layer.south east) ++ (0.0,1) node [above left] {\fontsize{6}{6}\selectfont  $a\in\mathcal{A}_{1}$};
  \path (layer.south east) ++ (0.0,0.5) node [above left] {\fontsize{6}{6}\selectfont  $\mathbf{y}_{1},\mathbf{z}_{1}\in\mathcal{M}_{1}$};
      % Shading for Layer 2  
      \path (L1 Filter1.west |- L2 F1.south) ++ (-0.3,-0.3)
           node [filter, anchor = south west,
                 fill = black!1, 
                 minimum width  = 14*\unit,
                 minimum height = 1.9*\unit,] 
        (layer)
        {}; 
      %\path (layer.south east) ++ (0.0,0.0) node [above left] {\fontsize{6}{6}\selectfont Layer 2};
      \path (layer.south east) ++ (0.0,0.0) node [above left] {\fontsize{6}{6}\selectfont  $\mathbf{x}_{2}\in\mathcal{M}_{3}$};
 \path (layer.south east) ++ (0.0,1) node [above left] {\fontsize{6}{6}\selectfont  $a\in\mathcal{A}_{2}$};
  \path (layer.south east) ++ (0.0,0.5) node [above left] {\fontsize{6}{6}\selectfont  $\mathbf{y}_{2},\mathbf{z}_{2}\in\mathcal{M}_{2}$};
      % Shading for Layer 3  
      \path (L1 Filter1.west |- L3 F1.south) ++ (-0.3,-0.3)
           node [filter, anchor = south west,
                 fill = black!1, 
                 minimum width  = 14*\unit,
                 minimum height = 1.9*\unit,] 
        (layer)
        {}; 
      \path (layer.south east) ++ (0.0,0.0) node [above left] {\fontsize{6}{6}\selectfont  $\mathbf{x}_{3}\in\mathcal{M}_{\text{out}}$};
 \path (layer.south east) ++ (0.0,1) node [above left] {\fontsize{6}{6}\selectfont  $a\in\mathcal{A}_{3}$};
  \path (layer.south east) ++ (0.0,0.5) node [above left] {\fontsize{6}{6}\selectfont  $\mathbf{y}_{3},\mathbf{z}_{3}\in\mathcal{M}_{3}$};
  \end{pgfonlayer}

\end{tikzpicture}} 


==> figures/gnn_block_diagram_single_feature_uncolored_01.tex <==
% !TEX root = ../compiler_paper.tex




%%%%%%%%%%%%%%%%%%%%%%% Colors %%%%%%%%%%%%%%%%%%%%

%%-------Blue Colors of the Palette
\definecolor{my_alejocol5a}{RGB}{1,31,75}
\definecolor{my_alejocol4a}{RGB}{3,57,108}
\definecolor{my_alejocol3a}{RGB}{0,91,150}
\definecolor{my_alejocol2a}{RGB}{100,151,177}
\definecolor{my_alejocol1a}{RGB}{179,205,224}

%--------Red Colors of the Palette
\definecolor{my_alejocol4b}{RGB}{212, 220, 220}
\definecolor{my_alejocol3b}{RGB}{113, 18, 55}
\definecolor{my_alejocol2b}{RGB}{236, 85, 141}
\definecolor{my_alejocol1b}{RGB}{225, 73, 132}

%--------Blue-Green Colors of the Palette
\definecolor{my_alejocol4c}{RGB}{81, 185, 239}
\definecolor{my_alejocol3c}{RGB}{119, 164, 211}
\definecolor{my_alejocol2c}{RGB}{193, 223, 213}
\definecolor{my_alejocol1c}{RGB}{53, 89, 85}

%--Gray colors added to the pallette
\colorlet{my_alejocolg1}{black!30}
\colorlet{my_alejocolg2}{black!35}
\colorlet{my_alejocolg3}{black!40}
\colorlet{my_alejocolg4}{black!45}
\colorlet{my_alejocolg5}{black!50}
\colorlet{my_alejocolg6}{black!55}
\colorlet{my_alejocolg7}{black!60}



%-- Four colors Color Palette
\definecolor{my_cp4_col1}{RGB}{255, 86, 87}
\definecolor{my_cp4_col2}{RGB}{55, 108, 138}
\definecolor{my_cp4_col3}{RGB}{242, 217, 187}
\definecolor{my_cp4_col4}{RGB}{99, 143, 169}


%-- Fifth color palette
\definecolor{my_cp5_col1}{RGB}{7, 117, 232}
\definecolor{my_cp5_col2}{RGB}{144, 171, 229}
\definecolor{my_cp5_col3}{RGB}{30, 73, 164}
\definecolor{my_cp5_col4}{RGB}{158, 158, 100}
\definecolor{my_cp5_col5}{RGB}{193, 195, 199}
\definecolor{my_cp5_col6}{RGB}{83, 83, 83}


%% ----- Viridis color palette -----
\definecolor{my_cp_col1}{RGB}{253, 231, 37}
\definecolor{my_cp_col2}{RGB}{180, 222,44}
\definecolor{my_cp_col3}{RGB}{94, 201, 98}
\definecolor{my_cp_col4}{RGB}{33, 145, 140}
\definecolor{my_cp_col5}{RGB}{59, 82, 139}
\definecolor{my_cp_col6}{RGB}{68, 1, 84}








\def \myfactor {0.65}
\def \unit  {\myfactor cm}

% Definition of a block for block diagrams
\tikzstyle{block} = [ rectangle,
                      minimum width = \unit,
                      minimum height = \unit,
                      fill = gray,
                      draw = black,
                      text = black]

% Control the color and size of filter blocks                  
\tikzstyle{filter} = [block,
                      minimum width  = 3.0*\unit,
                      minimum height = 1.3*\unit,
                      fill=my_cp_col2]

% Control the color and size of nonlinearity blocks 
\tikzstyle{nonlinearity} = [ filter,
                             minimum width  = 3.0*\unit,
                             fill = my_cp_col4]

% Control the color and size of nonlinearity blocks 
\tikzstyle{pooling} = [ filter,
                             minimum width  = 3.0*\unit,
                             fill = my_cp_col5]



% Control separation between blocks
\def \deltainput     {( 0.0,-1.7)}
\def \deltaoutput    {( 0.0,-1.2)}
\def \deltalayer     {3.6}
\def \deltaconnector {1.45}
\def \deltasigma     {( 4, 0.0)}

% The text that is displayed inside of filter blocks
\def \one   {$\displaystyle{\mathbf{y}_{1}  = \rho_{1}(\textcolor{my_cp_col6}{a_1})\,\mathbf{x}}$}
\def \two   {$\displaystyle{\mathbf{y}_2  =  \rho_{2}(\textcolor{my_cp_col6}{a_2})\,\mathbf{x}_{1}}$}
\def \three {$\displaystyle{\mathbf{y}_3  = \rho_{3}(\textcolor{my_cp_col6}{a_3})\,\mathbf{x}_{2}}$}
% The text that is displayed inside of nonlinearity blocks
\def \sigmaone   {$\displaystyle{\mathbf{z}_{1} = {\eta_{1}} \Big[\, \mathbf{y}_1 \, \Big]}$}
\def \sigmatwo   {$\displaystyle{\mathbf{z}_{2} = {\eta_{2}} \Big[\, \mathbf{y}_2 \, \Big]}$}
\def \sigmathree {$\displaystyle{\mathbf{z}_{3} = {\eta_{3}} \Big[\, \mathbf{y}_3 \, \Big]}$}
\def \proyone{\textcolor{my_cp_col1}{$\displaystyle{\mathbf{x}_{1} = {P_{1}} \Big[\, \mathbf{z}_1 \, \Big]}$}}
\def \proytwo{\textcolor{my_cp_col1}{$\displaystyle{\mathbf{x}_{2} = {P_{2}} \Big[\, \mathbf{z}_2 \, \Big]}$}}
\def \proythree{\textcolor{my_cp_col1}{$\displaystyle{\mathbf{x}_{3} = {P_{3}} \Big[\, \mathbf{z}_3 \, \Big]}$}}




%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% BEGIN FIGURE CODE %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
{\fontsize{7}{7}\selectfont\begin{tikzpicture}[scale = \myfactor]

  \pgfdeclarelayer{bg}     % declare background layer
  \pgfsetlayers{bg,main}   % set the order of the layers (main is the standard layer)

  % Draw input to GNN
  \node (input) [rectangle, minimum width = 0.1*\unit] {$\mathbf{x}$};
  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  % Layer 1 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  % Draw Layer 1 Filter block and Feature block
  \path (input.east)      ++ \deltainput node [filter]       (L1 Filter1) {\one};
  \path (L1 Filter1) ++ \deltasigma node [nonlinearity] (L1 F1)      {\sigmaone};
  \path (L1 F1) ++ \deltasigma node [pooling] (L1 F2)      {\textcolor{black}{\proyone}};
  % Draw connectors for Layer 1
  %\path[draw, -stealth] (L1 Filter1.east) -- node [above] {$\mathbf{z}_1$} (L1 F1.west);
  \path[draw, -stealth] (L1 Filter1.east) -- node [above] {$\mathbf{y}_1$} (L1 F1.west);
  \path[draw, -stealth] (L1 F1.east) -- node [above] {$\mathbf{z}_1$} (L1 F2.west);

  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  % Layer 2 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  % Draw Layer 2 Filter block and Feature block
  \path (L1 Filter1) ++ (0,-\deltalayer) node [filter]       (L2 Filter1) {\two};
  \path (L2 Filter1) ++ \deltasigma      node [nonlinearity] (L2 F1)      {\sigmatwo};
  \path (L2 F1) ++ \deltasigma node [pooling] (L2 F2)      {\textcolor{black}{\proytwo}};
  % Draw connectors for Layer 2
  \path[draw, -stealth] (L2 Filter1.east) --  node [above] {$\mathbf{y}_2$} (L2 F1.west);
  \path[draw, -stealth] (L2 F1.east) -- node [above] {$\mathbf{z}_2$} (L2 F2.west);  
  
  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  % Layer 3 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  % Draw Layer 2 Filter block and Feature block
  \path (L2 Filter1) ++ (0,-\deltalayer) node [filter]       (L3 Filter1) {\three};
  \path (L3 Filter1) ++ \deltasigma      node [nonlinearity] (L3 F1)      {\sigmathree};
  \path (L3 F1) ++ \deltasigma node [pooling] (L3 F2)      {\textcolor{black}{\proythree}};
  % Draw connectors for Layer 2
  %\path[draw, -stealth] (L3 Filter1.east) --  node [above] {$\mathbf{z}_3$} (L3 F1.west);
  \path[draw, -stealth] (L3 Filter1.east) --  node [above] {$\mathbf{y}_3$} (L3 F1.west);
  \path[draw, -stealth] (L3 F1.east) -- node [above] {$\mathbf{z}_3$} (L3 F2.west); 

  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  % Connections across layers %%%%%%%%%%%%%%%%%%%%%%
  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  % From input to layer 1
  \path[draw, -stealth] (input.east) -- (L1 Filter1.north);
  % From layer 1 to layer 2
  \path (L1 F2.south) ++ (0,-\deltaconnector) node [] (aux1) {};
  \path[draw, -stealth] (L1 F2.south) -- node [below right] {$\mathbf{x}_1$} (aux1.north) 
                                      --                         (aux1.north -| L2 Filter1.north) 
                                      -- node [above left]  {$\mathbf{x}_1$} (L2 Filter1.north);
  % From layer 2 to layer 3
  \path (L2 F2.south) ++ (0,-\deltaconnector) node [] (aux1) {};
  \path[draw, -stealth] (L2 F2.south) -- node [below right] {$\mathbf{x}_2$} (aux1.north) 
                                      --                         (aux1.north -| L2 Filter1.north) 
                                      -- node [above left]  {$\mathbf{x}_2$} (L3 Filter1.north);
  % From layer 3 to output
  \path[draw, -stealth] (L3 F2.south) -- ++ \deltaoutput -- ++ (0.5, 0) 
                        node [right]{$\mathbf{x}_3$};

  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  % Light shades to signify layer groups   %%%%%%%%%
  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  \begin{pgfonlayer}{bg} 
      % Shading for Layer 1  
      \path (L1 Filter1.west |- L1 F1.south) ++ (-0.4,-0.7)
           node [filter, anchor = south west,
                 fill = black!5, 
                 %minimum width  = 10.75*\unit,
                 minimum width  = 11.8*\unit,
                 minimum height = 2.4*\unit,] 
        (layer)
        {}; 
       \path (layer.south west) ++ (0.0,0.0) node [above right] {$(\ccalA_1, \ccalM_1, \rho_1)$};
      % Shading for Layer 2  
      \path (L1 Filter1.west |- L2 F1.south) ++ (-0.4,-0.7)
           node [filter, anchor = south west,
                 fill = black!5, 
                 %minimum width  = 10.75*\unit,
                 minimum width  = 11.8*\unit,
                 minimum height = 2.4*\unit,] 
        (layer)
        {}; 
       \path (layer.south west) ++ (0.0,0.0) node [above right] {$(\ccalA_2, \ccalM_2, \rho_2)$};
      % Shading for Layer 3  
      \path (L1 Filter1.west |- L3 F1.south)  ++ (-0.4,-0.7)
           node [filter, anchor = south west,
                 fill = black!5, 
                 %minimum width  = 10.75*\unit,
                 minimum width  = 11.8*\unit,
                 minimum height = 2.4*\unit,] 
        (layer)
        {}; 
       \path (layer.south west) ++ (0.0,0.0) node [above right] {$(\ccalA_3, \ccalM_3, \rho_3)$};  \end{pgfonlayer}

\end{tikzpicture}} 

